Distance-Certified Polyak-type Stepsizes for Subgradient Methods under H\"older Growth

In this paper, we consider nonsmooth convex optimization under a H{\"o}lder growth condition, with quadratic growth and weak sharp minima as two important special cases. Existing subgradient methods often employ predetermined decaying stepsize schedules, whereas the classical Polyak stepsize selects its stepsize adaptively but requires knowledge of the optimal value. We introduce a new distance-certified subgradient method (\DCSG) that follows a one-step optimization principle analogous to that underlying the Polyak stepsize, without requiring the optimal value. Specifically, \DCSG{} maintains a valid upper certificate for the current squared distance to the solution set. The method selects each stepsize by minimizing the worst-case upper bound on the next squared distance over all distances consistent with this certificate. We show that the resulting minimax problem admits a closed-form solution, yielding an explicit adaptive stepsize update. Under uniformly bounded subgradients, \DCSG{} improves upon the convergence rate of the classical subgradient method and matches the state-of-the-art rates for Lipschitz convex optimization under H{\"o}lder growth. In particular, it achieves linear convergence under sharp growth. Numerical experiments illustrate the performance of \DCSG.

==> figures/phi_lemma.tikz <==
% Solid segments are the actual Phi; dashed segments extend the formulas
% outside their valid intervals. These extensions are not additional Phi branches.
\begin{tikzpicture}
  \definecolor{phiEndpoint}{HTML}{E53935}
  \definecolor{phiSecond}{HTML}{1E88E5}
  \begin{groupplot}[
    group style={
      group size=2 by 1,
      horizontal sep=0.9cm,
      ylabels at=edge left,
      yticklabels at=edge left
    },
    width=7.6cm,
    height=4.2cm,
    scale only axis,
    xmin=0, xmax=1.25,
    ymin=0, ymax=1.8,
    xtick={0,0.4,0.8,1.2},
    ytick={0,0.5,1,1.5},
    axis lines=left,
    axis line style={line width=0.6pt,-},
    tick align=outside,
    tick style={line width=0.6pt},
    tick label style={font=\small},
    title style={font=\normalsize,yshift=2pt},
    label style={font=\normalsize},
    xlabel={Stepsize $\alpha$},
    ylabel={$\Phi_k(\alpha,E_k)$},
    ymajorgrids=true,
    grid style={gray!18,line width=0.3pt},
    samples=201,
    clip=true,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill,
    % Define plot styles locally, so importing this figure does not change others.
    endpoint valid/.style={phiEndpoint,line width=1.2pt},
    endpoint extension/.style={phiEndpoint,densely dashed,line width=0.85pt},
    second valid/.style={phiSecond,line width=1.2pt},
    second extension/.style={phiSecond,densely dashed,line width=0.85pt}
  ]

    % For every 1 <= p <= 2, the inner maximum is attained at e=0 or e=1.
    % Thus the normalized Phi is independent of p throughout this range.
    \nextgroupplot[]
    \addplot[endpoint extension,domain=0.5:1.25] {(x-1)^2};
    \addplot[second extension,domain=0:0.5] {x^2};
    \addplot[endpoint valid,domain=0:0.5] {(x-1)^2};
    \addplot[second valid,domain=0.5:1.25] {x^2};

    % p = 4: the second branch is alpha^2 + 1/(8 alpha).
    % Its dashed continuation is singular at zero, so start at alpha = 0.02;
    % values above the common y-axis limit are clipped by PGFPlots.
    \nextgroupplot[]
    \addplot[endpoint extension,domain=0.25:1.25] {(x-1)^2};
    \addplot[second extension,domain=0.02:0.25] {x^2+1/(8*x)};
    \addplot[endpoint valid,domain=0:0.25] {(x-1)^2};
    \addplot[second valid,domain=0.25:1.25] {x^2+1/(8*x)};

  \end{groupplot}
  % Freeze the plot bounding box before adding the centered annotations.
  \coordinate (phiTop) at (current bounding box.north);
  \coordinate (phiBottom) at (current bounding box.south);
  % \node[font=\small,anchor=north]
  %   at ([yshift=-0.25cm]phiBottom)
  %   {Solid: valid branches\qquad Dashed: smooth extensions};
\end{tikzpicture}


==> figures/phi_table2_a.tikz <==
\begin{tikzpicture}
  \input{figures/phi_table2_style.tex}
  % Equal invisible margins keep all four axes aligned and equally sized.
  \path[use as bounding box] (-0.80,-0.90) rectangle (3.65,3.58);
  \begin{axis}[dc table two,
      xmin=0,xmax=0.65,ymin=0,ymax=1.8,
      xtick={0,0.3,0.6},ytick={0,0.5,1,1.5}
  ]
    \addplot[endpoint extension,domain=0.5:0.65] {4*x^2+1-2*x};
    \addplot[second extension,domain=0:0.5] {4*x^2};
    \addplot[endpoint valid,domain=0:0.5] {4*x^2+1-2*x};
    \addplot[second valid,domain=0.5:0.65] {4*x^2};
    \addplot[guide] coordinates {(0.25,0) (0.25,0.75)};
    \addplot[guide] coordinates {(0.5,0) (0.5,1)};
    \addplot[breakpoint] coordinates {(0.5,1)};
    \addplot[selected] coordinates {(0.25,0.75)};
  \end{axis}
\end{tikzpicture}


==> figures/phi_table2_b.tikz <==
\begin{tikzpicture}
  \input{figures/phi_table2_style.tex}
  % Equal invisible margins keep all four axes aligned and equally sized.
  \path[use as bounding box] (-0.80,-0.90) rectangle (3.65,3.58);
  \begin{axis}[dc table two,
      xmin=0,xmax=1.25,ymin=0,ymax=1.8,
      xtick={0,0.6,1.2},ytick={0,0.5,1,1.5}
  ]
    \addplot[endpoint extension,domain=0.5:1.25] {x^2+1-2*x};
    \addplot[second extension,domain=0:0.5] {x^2};
    \addplot[endpoint valid,domain=0:0.5] {x^2+1-2*x};
    \addplot[second valid,domain=0.5:1.25] {x^2};
    \addplot[guide] coordinates {(0.5,0) (0.5,0.25)};
    \addplot[breakpoint] coordinates {(0.5,0.25)};
    \addplot[selected] coordinates {(0.5,0.25)};
  \end{axis}
\end{tikzpicture}


==> figures/phi_table2_c.tikz <==
\begin{tikzpicture}
  \input{figures/phi_table2_style.tex}
  % Equal invisible margins keep all four axes aligned and equally sized.
  \path[use as bounding box] (-0.80,-0.90) rectangle (3.65,3.58);
  \begin{axis}[dc table two,
      xmin=0,xmax=0.42,ymin=0.8,ymax=1.8,
      xtick={0,0.2,0.4},ytick={0.8,1,1.2,1.4,1.6,1.8}
  ]
    \addplot[endpoint extension,domain=0.25:0.42] {8*x^2+1-2*x};
    \addplot[second extension,domain=0.02:0.25] {8*x^2+1/(8*x)};
    \addplot[endpoint valid,domain=0:0.25] {8*x^2+1-2*x};
    \addplot[second valid,domain=0.25:0.42] {8*x^2+1/(8*x)};
    \addplot[guide] coordinates {(0.125,0.8) (0.125,0.875)};
    \addplot[guide] coordinates {(0.25,0.8) (0.25,1)};
    \addplot[breakpoint] coordinates {(0.25,1)};
    \addplot[selected] coordinates {(0.125,0.875)};
  \end{axis}
\end{tikzpicture}


==> figures/phi_table2_d.tikz <==
\begin{tikzpicture}
  \input{figures/phi_table2_style.tex}
  \pgfmathsetmacro{\dcInteriorStep}{pow(1/16,1/3)}
  \pgfmathsetmacro{\dcInteriorValue}{\dcInteriorStep^2+1/(8*\dcInteriorStep)}
  % Equal invisible margins keep all four axes aligned and equally sized.
  \path[use as bounding box] (-0.80,-0.90) rectangle (3.65,3.58);
  \begin{axis}[dc table two,
      xmin=0,xmax=1.25,ymin=0,ymax=1.8,
      xtick={0,0.6,1.2},ytick={0,0.5,1,1.5}
  ]
    \addplot[endpoint extension,domain=0.25:1.25] {x^2+1-2*x};
    \addplot[second extension,domain=0.02:0.25] {x^2+1/(8*x)};
    \addplot[endpoint valid,domain=0:0.25] {x^2+1-2*x};
    \addplot[second valid,domain=0.25:1.25] {x^2+1/(8*x)};
    \addplot[guide] coordinates {(0.25,0) (0.25,0.5625)};
    \addplot[guide] coordinates {(\dcInteriorStep,0) (\dcInteriorStep,\dcInteriorValue)};
    \addplot[breakpoint] coordinates {(0.25,0.5625)};
    \addplot[selected] coordinates {(\dcInteriorStep,\dcInteriorValue)};
  \end{axis}
\end{tikzpicture}

